Capacity-Aware Redistribution Control for Mitigation of Cascading Failures in Networks

This paper studies the control of irreversible cascading failures in networks with finite node capacities. Each node carries a nonnegative divisible quantity, referred to as load, and fails irreversibly when its load exceeds its capacity. The network dynamics are represented by topology-dependent row-stochastic matrices. When nodes fail, these matrices must be updated. However, directly deleting rows and columns corresponding to failed nodes can reduce the total load in the network. We therefore introduce a topology update that preserves unit row sums and quantifies any unserved load explicitly. We derive the resulting load-balance relation and a necessary and sufficient condition for lossless redistribution after simultaneous failures. Based on these results, we formulate a two-stage optimization problem: the first stage minimizes unserved load, and the second stage minimizes the highest capacity utilization among the surviving nodes. Simulations on grid and Barabasi-Albert networks show that, unlike the standard equal and residual-capacity redistribution approaches, the proposed method prevents secondary failures in all tested cases, with a tradeoff against served load on scale-free networks.

==> figures/redistribution_flow_network.tex <==
\begin{tikzpicture}[
  every node/.style={font=\small},
  vertex/.style={circle,draw,fill=black!5,minimum size=6mm,inner sep=1pt},
  terminal/.style={circle,fill,minimum size=2mm,inner sep=0pt},
  capacity/.style={font=\small,fill=white,inner sep=1pt}
]
 \node[terminal,label=left:source] (source) at (0,0) {};
 \node[vertex] (f1) at (1.6,0.7) {$i_1$};
 \node[vertex] (f2) at (1.6,-0.7) {$i_2$};
 \node[vertex] (r1) at (4,0.7) {$j_1$};
 \node[vertex] (r2) at (4,-0.7) {$j_2$};
 \node[terminal,label=right:sink] (sink) at (5.6,0) {};
 \node at (1.6,1.25) {Failed nodes};
 \node at (4,1.25) {Receivers};
 \draw[-latex] (source) -- node[capacity,above] {$x_{i_1}(k)$} (f1);
 \draw[-latex] (source) -- node[capacity,below] {$x_{i_2}(k)$} (f2);
 \draw[-latex] (f1) -- node[capacity,above] {$M$} (r1);
 \draw[-latex] (f2) -- node[capacity,above] {$M$} (r1);
 \draw[-latex] (f2) -- node[capacity,below] {$M$} (r2);
 \draw[-latex] (r1) -- node[capacity,above] {$r_{j_1}(k)$} (sink);
 \draw[-latex] (r2) -- node[capacity,below] {$r_{j_2}(k)$} (sink);
\end{tikzpicture}


==> figures/simultaneous_paper_combined.tex <==
\begin{tikzpicture}
\definecolor{cfEqual}{HTML}{0072B2}
\definecolor{cfResidual}{HTML}{D55E00}
\definecolor{cfControlled}{HTML}{009E73}
\begin{groupplot}[
  group style={group size=2 by 2, horizontal sep=0.60cm, vertical sep=1.35cm},
  scale only axis, width=0.37\linewidth, height=0.25\linewidth,
  xmode=log, log ticks with fixed point,
  xmin=0.9, xmax=4.95, ymin=-0.02, ymax=1.02,
  xtick={1,1.25,2,3,4.5},
  ytick={0,0.25,0.5,0.75,1},
  xticklabel style={font=\scriptsize},
  tick label style={font=\scriptsize}, label style={font=\footnotesize},
  every axis title shift=0pt,
  title style={font=\footnotesize, at={(0.5,1)}, anchor=south, yshift=1pt},
  grid=major, grid style={black!12},
  every axis plot/.append style={line width=0.75pt},
  legend style={font=\footnotesize, draw=none},
]
\nextgroupplot[title={(a) Secondary failures}, ylabel={Fraction}, ymin=-0.02, ymax=0.75, ytick={0,0.25,0.5,0.75}, scaled y ticks=false, yticklabels={0,0.25,0.5,0.75}, legend to name={simultaneouscombinedlegend}, legend columns=-1]
  \addlegendimage{cfEqual, solid, mark=*, mark options={solid, draw=cfEqual, fill=cfEqual}}
  \addlegendentry{Equal}
  \addlegendimage{cfResidual, dashed, mark=square*, mark options={solid, draw=cfResidual, fill=cfResidual}}
  \addlegendentry{Residual capacity}
  \addlegendimage{cfControlled, dashdotted, mark=triangle*, mark options={solid, draw=cfControlled, fill=cfControlled}}
  \addlegendentry{Controlled}
  \addplot+[cfEqual, solid, mark=*, mark options={solid, draw=cfEqual, fill=cfEqual}] coordinates {(1,0.00050703511) (1.25,0.0017746229) (2,0.026746102) (3,0.16187096) (4.5,0.5876537)};
  \addplot+[cfResidual, dashed, mark=square*, mark options={solid, draw=cfResidual, fill=cfResidual}] coordinates {(1,0.00050703511) (1.25,0.0010140702) (2,0.023450374) (3,0.13740652) (4.5,0.57738623)};
  \addplot+[cfControlled, dashdotted, mark=triangle*, mark options={solid, draw=cfControlled, fill=cfControlled}] coordinates {(1,0) (1.25,0) (2,0) (3,0) (4.5,0)};
\nextgroupplot[title={(b) Unserved load}, ymin=-0.02, ymax=0.5, ytick={0,0.1,0.2,0.3,0.4,0.5}, scaled y ticks=false, yticklabels={0,0.1,0.2,0.3,0.4,0.5}]
  \addplot+[cfEqual, solid, mark=*, mark options={solid, draw=cfEqual, fill=cfEqual}] coordinates {(1,0) (1.25,0) (2,0.0013309672) (3,0.027401017) (4.5,0.45542698)};
  \addplot+[cfResidual, dashed, mark=square*, mark options={solid, draw=cfResidual, fill=cfResidual}] coordinates {(1,0) (1.25,0) (2,0.0013309672) (3,0.0044720837) (4.5,0.36148974)};
  \addplot+[cfControlled, dashdotted, mark=triangle*, mark options={solid, draw=cfControlled, fill=cfControlled}] coordinates {(1,8.3333333e-11) (1.25,8e-11) (2,0.0021295475) (3,0.054658385) (4.5,0.20235371)};
\nextgroupplot[title={(c) Secondary failures}, xlabel={Disturbance $\Delta$}, ylabel={Fraction}, ymin=-0.0016, ymax=0.0816, ytick={0,0.02,0.04,0.06,0.08}, scaled y ticks=false, yticklabels={0,0.02,0.04,0.06,0.08}]
  \addplot+[cfEqual, solid, mark=*, mark options={solid, draw=cfEqual, fill=cfEqual}] coordinates {(1,0.0027721088) (1.25,0.0042346939) (2,0.016054422) (3,0.030102041) (4.5,0.057636054)};
  \addplot+[cfResidual, dashed, mark=square*, mark options={solid, draw=cfResidual, fill=cfResidual}] coordinates {(1,0.0027721088) (1.25,0.0042006803) (2,0.015952381) (3,0.029557823) (4.5,0.057159864)};
  \addplot+[cfControlled, dashdotted, mark=triangle*, mark options={solid, draw=cfControlled, fill=cfControlled}] coordinates {(1,0) (1.25,0) (2,0) (3,0) (4.5,0)};
\nextgroupplot[title={(d) Unserved load}, xlabel={Disturbance $\Delta$}, ymin=-0.004, ymax=0.204, ytick={0,0.05,0.1,0.15,0.2}, scaled y ticks=false, yticklabels={0,0.05,0.1,0.15,0.2}]
  \addplot+[cfEqual, solid, mark=*, mark options={solid, draw=cfEqual, fill=cfEqual}] coordinates {(1,0) (1.25,0.00014833333) (2,0.0016171627) (3,0.007038457) (4.5,0.01615745)};
  \addplot+[cfResidual, dashed, mark=square*, mark options={solid, draw=cfResidual, fill=cfResidual}] coordinates {(1,0) (1.25,0.00014833333) (2,0.0016179328) (3,0.0056914876) (4.5,0.014877316)};
  \addplot+[cfControlled, dashdotted, mark=triangle*, mark options={solid, draw=cfControlled, fill=cfControlled}] coordinates {(1,0.00050000008) (1.25,0.0010800001) (2,0.027142857) (3,0.0856875) (4.5,0.17664912)};
\end{groupplot}
\node[above=4mm] at ($(group c1r1.north west)!0.5!(group c2r1.north east)$) {\pgfplotslegendfromname{simultaneouscombinedlegend}};
\end{tikzpicture}

